Training Negatives Still Matter After Calibrating Answerability Readouts

Answerability readouts predict whether a passage supplies an answer, but whether calibration can compensate for removing negative passages during training remains unclear. We present a controlled study of how training-negative construction affects calibrated prediction, ranking, and downstream answer retention. We compare native training, which retains negative passages, with empty training, which removes them, holding questions, labels, positive examples, and model weights fixed. Both are calibrated on the same labeled native examples. On SQuAD 2.0 and RepLiQA, native-trained logistic readouts at selected depths achieve lower Brier loss for Qwen2.5-7B-Instruct and Gemma-2-9B-it, with or without output scores. Native fusion also outperforms calibrated output alone. Post-hoc AUROC analysis shows better ranking under native training, beyond what threshold adjustment alone can explain. On the official SQuAD 2.0 development set, native readout policies improve F1 over empty policies but retain more answers to unanswerable questions. The advantage varies by estimator and depth, while RepLiQA's text shortcuts limit claims about contextual understanding. Unfinished generations prevent complete answer-level evaluation, although worst-case bounds preserve the native-empty F1 gains. Our findings show that training negatives affect ranking and downstream decisions even after common calibration, without establishing a universal advantage for native training.

==> figures/constructed_example.tex <==
\begin{minipage}[t]{0.54\textwidth}
\small
\textbf{User message}\par\smallskip
\textbf{Context:} Technology is advancing with a startling pace, and some
people have trouble keeping up with the most modern aspects. A recent
interview with a teenager and a middle-aged guy aimed to get at just this
issue. \texttt{[slot]} A separate diagram contained three blue circles.
The diagram had a narrow green border.\\
\textbf{Question:} Who found adapting to the newest technology too exhausting?\\
(A) The teenager\\
(B) Not enough info\\
(C) The middle-aged guy\\
Respond with only A, B, or C.
\end{minipage}\hfill
\begin{minipage}[t]{0.42\textwidth}
\small
\textbf{Slot contents}\par\smallskip
\textbf{Bkg:} No sentence is inserted.
\par\smallskip
\textbf{E:} Adapting to the newest technology was too exhausting for the
middle-aged guy.
\par\smallskip
\textbf{I-N:} As stated in the account provided here, each of them carried
a small notebook.
\par\smallskip
\textbf{I-B:} As stated in the account provided here, each of them carried
a small bag.
\end{minipage}


==> figures/negative_design.tex <==
% Generated by scripts/build_negative_design_figure.py. Edit that shared layout.
% Controlled QA protocol. The input contrast is in Figure 1.
% Schematic only. No generated answer or measured outcome is depicted.
\definecolor{ovink}{HTML}{334155}
\definecolor{ovline}{HTML}{AAB4BF}
\definecolor{ovwhite}{HTML}{FFFFFF}
\definecolor{ovblue}{HTML}{2171B5}
\definecolor{ovbluefill}{HTML}{F0F6FB}
\definecolor{ovbluefold}{HTML}{D9E9F6}
\definecolor{ovorange}{HTML}{B86C2C}
\definecolor{ovorangefill}{HTML}{FCF5EE}
\definecolor{ovorangefold}{HTML}{F4E0CF}
\definecolor{ovteal}{HTML}{347C78}
\definecolor{ovtealfill}{HTML}{F0F7F5}
\definecolor{ovgrayfill}{HTML}{F6F8FA}
\definecolor{ovskin}{HTML}{F4C892}
\definecolor{ovhair}{HTML}{59616B}
\definecolor{ovrobot}{HTML}{FFF2C6}
\definecolor{ovmuted}{HTML}{64748B}
\begin{tikzpicture}[x=1mm,y=-1mm,line width=.65pt,
  font=\comicneue,text=ovink,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (159,60);
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (0.2,0.20000000000000018) rectangle +(35.6,59.6);
\path[draw=ovink,fill=ovink] (3.7,4.1) circle[radius=2mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (3.7,4.1000000000000005) {1};
\node[font=\comicneue\fontsize{9.5}{10.450000000000001}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (7.2,4.1000000000000005) {Fit readouts};
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (40.2,0.20000000000000018) rectangle +(67.6,59.6);
\path[draw=ovink,fill=ovink] (43.7,4.1) circle[radius=2mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (43.7,4.1000000000000005) {2};
\node[font=\comicneue\fontsize{9.5}{10.450000000000001}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (47.2,4.1000000000000005) {Common calibration};
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (112.2,0.20000000000000018) rectangle +(46.6,59.6);
\path[draw=ovink,fill=ovink] (115.7,4.1) circle[radius=2mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (115.7,4.1000000000000005) {3};
\node[font=\comicneue\fontsize{9.5}{10.450000000000001}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (119.2,4.1000000000000005) {Evaluate};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (36.3,4.1)--(39.7,4.1);
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (108.3,4.1)--(111.7,4.1);
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (2.5,10) rectangle +(31,10.5);
\path[draw=ovink] (7.7,12.5)--(7.7,11.100000000000001);
\path[draw=ovink,fill=ovteal] (7.7,10.900000000000002) circle[radius=0.4mm];
\path[draw=ovink,fill=ovrobot,rounded corners=0.2mm] (3.6000000000000005,14.200000000000003) rectangle +(0.9,1.8);
\path[draw=ovink,fill=ovrobot,rounded corners=0.2mm] (10.9,14.200000000000003) rectangle +(0.9,1.8);
\path[draw=ovink,fill=ovrobot,rounded corners=0.8mm] (4.5,12.5) rectangle +(6.4,5.2);
\path[draw=ovink,fill=ovink] (6.300000000000001,14.200000000000003) circle[radius=0.25mm];
\path[draw=ovink,fill=ovink] (9.1,14.200000000000003) circle[radius=0.25mm];
\path[draw=ovink] (6.5,15.600000000000001)--(7.2,16.1)--(8.2,16.1)--(8.9,15.600000000000001);
\node[font=\comicneue\fontsize{9.2}{10.12}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (22.35,15.3) {Same fixed\\LLM};
\node[font=\comicneue\fontsize{8.3}{9.13}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (7.2,24.1) {State};
\node[font=\comicneue\fontsize{8.3}{9.13}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (18.2,24.1) {Readout};
\node[font=\comicneue\fontsize{8.3}{9.13}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (29.55,24.1) {Score};
\path[draw=ovblue,fill=ovbluefill,rounded corners=1.3mm] (2.5,27.5) rectangle +(31,12);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=left,anchor=west] at (4,29.600000000000005) {Native};
\path[draw=ovblue,fill=ovwhite,rounded corners=0.2mm] (5.2,32.6) rectangle +(4,4.2);
\path[draw=ovblue] (5.2,34.0)--(9.2,34.0);
\path[draw=ovblue] (5.2,35.400000000000006)--(9.2,35.400000000000006);
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (9.8,34.7)--(13.5,34.7);
\path[draw=ovblue] (14.7,33.0)--(19.7,34.7);
\path[draw=ovblue,fill=ovwhite] (14.7,33.0) circle[radius=0.65mm];
\path[draw=ovblue] (14.7,36.400000000000006)--(19.7,34.7);
\path[draw=ovblue,fill=ovwhite] (14.7,36.400000000000006) circle[radius=0.65mm];
\path[draw=ovblue,fill=ovblue] (19.7,34.7) circle[radius=0.85mm];
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (20.9,34.7)--(26,34.7);
\path[draw=ovblue,fill=ovwhite,rounded corners=0.7mm] (26.7,32.800000000000004) rectangle +(5.7,3.8);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (29.55,34.7) {s};
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=1.3mm] (2.5,42.5) rectangle +(31,12);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=left,anchor=west] at (4,44.6) {Empty};
\path[draw=ovorange,fill=ovwhite,rounded corners=0.2mm] (5.2,47.6) rectangle +(4,4.2);
\path[draw=ovorange] (5.2,49.0)--(9.2,49.0);
\path[draw=ovorange] (5.2,50.400000000000006)--(9.2,50.400000000000006);
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (9.8,49.7)--(13.5,49.7);
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt] (14.7,48.0)--(19.7,49.7);
\path[draw=ovorange,fill=ovwhite] (14.7,48.0) circle[radius=0.65mm];
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt] (14.7,51.400000000000006)--(19.7,49.7);
\path[draw=ovorange,fill=ovwhite] (14.7,51.400000000000006) circle[radius=0.65mm];
\path[draw=ovorange,fill=ovorange] (19.7,49.7) circle[radius=0.85mm];
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (20.9,49.7)--(26,49.7);
\path[draw=ovorange,fill=ovwhite,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.7mm] (26.7,47.800000000000004) rectangle +(5.7,3.8);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (29.55,49.7) {s};
\node[font=\comicneue\fontsize{8.4}{9.240000000000002}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (18.0,57.0) {Positives unchanged};
\path[draw=ovteal,fill=ovtealfill,rounded corners=1.3mm] (43,10) rectangle +(62,10.5);
\path[draw=ovteal,fill=ovwhite] (45,12)--(48.839999999999996,12)--(49.8,12.96)--(49.8,18)--(45,18)--cycle;
\path[draw=ovteal,fill=ovtealfill] (48.839999999999996,12)--(48.839999999999996,12.96)--(49.8,12.96)--cycle;
\path[draw=ovteal,fill=ovwhite] (46,11.3)--(49.839999999999996,11.3)--(50.8,12.260000000000002)--(50.8,17.3)--(46,17.3)--cycle;
\path[draw=ovteal,fill=ovtealfill] (49.839999999999996,11.3)--(49.839999999999996,12.260000000000002)--(50.8,12.260000000000002)--cycle;
\path[draw=ovteal] (46.9,13.399999999999999)--(49.9,13.399999999999999);
\path[draw=ovteal] (46.9,14.8)--(49.9,14.8);
\node[font=\comicneue\fontsize{9.2}{10.12}\selectfont\bfseries,text=ovteal,inner sep=0pt,align=center] at (78.0,13.200000000000001) {Same calibration set};
\node[font=\comicneue\fontsize{8.5}{9.350000000000001}\selectfont,text=ovteal,inner sep=0pt,align=center] at (78.0,17.7) {Passages kept \textperiodcentered{} both labels};
\path[draw=ovteal,-{Stealth[length=1.2mm,width=.9mm]}] (78,20.9)--(78,22.4);
\node[font=\comicneue\fontsize{8.3}{9.13}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (53.5,24.8) {Input scores};
\node[font=\comicneue\fontsize{8.3}{9.13}\selectfont\bfseries,text=ovteal,inner sep=0pt,align=center] at (78.0,24.8) {Calibrate};
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovmuted,inner sep=0pt,align=center] at (97.5,24.8) {Probability};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (43,28) rectangle +(62,9.7);
\path[draw=ovink] (46,31.549999999999997)--(49.1,32.8);
\path[draw=ovink,fill=ovwhite] (46,31.549999999999997) circle[radius=0.43mm];
\path[draw=ovink] (46,34.05)--(49.1,32.8);
\path[draw=ovink,fill=ovwhite] (46,34.05) circle[radius=0.43mm];
\path[draw=ovink,fill=ovink] (49.1,32.8) circle[radius=0.55mm];
\node[font=\comicneue\fontsize{8.2}{9.02}\selectfont,text=ovink,inner sep=0pt,align=center] at (57.0,32.8) {Readout\\score};
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (63.7,32.0)--(66.8,32.0)--(66.8,30.599999999999994)--(69.1,30.599999999999994);
\path[draw=ovblue,fill=ovwhite,rounded corners=0.7mm] (69.5,28.699999999999996) rectangle +(17,3.8);
\path[draw=ovblue,fill=ovbluefill] (72.91,30.599999999999994)--(73.15732663087581,30.830206579979027)--(73.09017784836333,31.051566450190798)--(72.75663734719532,31.10556891204783)--(72.64346717087976,31.243467170879754)--(72.65557287496313,31.581134142516994)--(72.45156645019081,31.690177848363312)--(72.17753219303468,31.49251460516693)--(72.0,31.50999999999999)--(71.76979342002097,31.75732663087581)--(71.54843354980919,31.690177848363312)--(71.49443108795217,31.35663734719531)--(71.35653282912024,31.243467170879754)--(71.018865857483,31.25557287496312)--(70.90982215163667,31.051566450190798)--(71.10748539483306,30.777532193034673)--(71.09,30.599999999999994)--(70.84267336912419,30.36979342002096)--(70.90982215163667,30.14843354980919)--(71.24336265280468,30.09443108795216)--(71.35653282912024,29.956532829120235)--(71.34442712503687,29.618865857482994)--(71.54843354980919,29.509822151636676)--(71.82246780696532,29.707485394833057)--(72.0,29.689999999999998)--(72.23020657997903,29.44267336912418)--(72.45156645019081,29.509822151636676)--(72.50556891204783,29.84336265280468)--(72.64346717087976,29.956532829120235)--(72.981134142517,29.944427125036867)--(73.09017784836331,30.14843354980919)--(72.89251460516694,30.422467806965315)--cycle;
\path[draw=ovblue,fill=ovwhite] (72,30.599999999999994) circle[radius=0.34mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovblue,inner sep=0pt,align=center] at (79.75,30.59999999999999) {Native};
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (86.9,30.599999999999994)--(95,30.599999999999994);
\path[draw=ovblue,fill=ovbluefill,rounded corners=0.8mm] (95.6,28.749999999999993) rectangle +(6,3.7);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (98.6,30.599999999999998) {p};
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (63.7,33.599999999999994)--(66.8,33.599999999999994)--(66.8,35.0)--(69.1,35.0);
\path[draw=ovorange,fill=ovwhite,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.7mm] (69.5,33.1) rectangle +(17,3.8);
\path[draw=ovorange,fill=ovorangefill] (72.91,35.0)--(73.15732663087581,35.23020657997903)--(73.09017784836333,35.4515664501908)--(72.75663734719532,35.505568912047835)--(72.64346717087976,35.64346717087976)--(72.65557287496313,35.981134142517)--(72.45156645019081,36.09017784836332)--(72.17753219303468,35.89251460516694)--(72.0,35.91)--(71.76979342002097,36.157326630875815)--(71.54843354980919,36.09017784836332)--(71.49443108795217,35.756637347195316)--(71.35653282912024,35.64346717087976)--(71.018865857483,35.65557287496313)--(70.90982215163667,35.4515664501908)--(71.10748539483306,35.17753219303468)--(71.09,35.0)--(70.84267336912419,34.76979342002097)--(70.90982215163667,34.5484335498092)--(71.24336265280468,34.494431087952165)--(71.35653282912024,34.35653282912024)--(71.34442712503687,34.018865857483)--(71.54843354980919,33.90982215163668)--(71.82246780696532,34.10748539483306)--(72.0,34.09)--(72.23020657997903,33.842673369124185)--(72.45156645019081,33.90982215163668)--(72.50556891204783,34.243362652804684)--(72.64346717087976,34.35653282912024)--(72.981134142517,34.34442712503687)--(73.09017784836331,34.5484335498092)--(72.89251460516694,34.82246780696532)--cycle;
\path[draw=ovorange,fill=ovwhite] (72,35.0) circle[radius=0.34mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovorange,inner sep=0pt,align=center] at (79.75,35.0) {Empty};
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (86.9,35.0)--(95,35.0);
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.8mm] (95.6,33.15) rectangle +(6,3.7);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (98.6,35.0) {p};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (43,39.1) rectangle +(62,11.7);
\path[draw=ovink] (46,40.75)--(49.1,42);
\path[draw=ovink,fill=ovwhite] (46,40.75) circle[radius=0.43mm];
\path[draw=ovink] (46,43.25)--(49.1,42);
\path[draw=ovink,fill=ovwhite] (46,43.25) circle[radius=0.43mm];
\path[draw=ovink,fill=ovink] (49.1,42) circle[radius=0.55mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (57.0,42.0) {Readout};
\node[font=\comicneue\fontsize{8}{8.8}\selectfont,text=ovink,inner sep=0pt,align=center] at (57.0,44.7) {+};
\path[draw=ovink,fill=ovwhite,rounded corners=0.45mm] (45.7,46.349999999999994) rectangle +(4.2,2.9);
\path[draw=ovink,fill=ovwhite] (46.5,49.25)--(46.5,49.9)--(47.3,49.25);
\path[draw=ovmuted] (46.5,47.349999999999994)--(49,47.349999999999994);
\path[draw=ovmuted] (46.5,48.199999999999996)--(48.3,48.199999999999996);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (57.0,47.800000000000004) {Output};
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (63.7,44.2)--(66.8,44.2)--(66.8,42.8)--(69.1,42.8);
\path[draw=ovblue,fill=ovwhite,rounded corners=0.7mm] (69.5,40.9) rectangle +(17,3.8);
\path[draw=ovblue,fill=ovbluefill] (72.91,42.8)--(73.15732663087581,43.03020657997903)--(73.09017784836333,43.2515664501908)--(72.75663734719532,43.30556891204783)--(72.64346717087976,43.44346717087976)--(72.65557287496313,43.781134142517)--(72.45156645019081,43.890177848363315)--(72.17753219303468,43.692514605166934)--(72.0,43.709999999999994)--(71.76979342002097,43.95732663087581)--(71.54843354980919,43.890177848363315)--(71.49443108795217,43.55663734719531)--(71.35653282912024,43.44346717087976)--(71.018865857483,43.455572874963124)--(70.90982215163667,43.2515664501908)--(71.10748539483306,42.977532193034676)--(71.09,42.8)--(70.84267336912419,42.569793420020964)--(70.90982215163667,42.348433549809194)--(71.24336265280468,42.29443108795216)--(71.35653282912024,42.15653282912024)--(71.34442712503687,41.818865857483)--(71.54843354980919,41.70982215163668)--(71.82246780696532,41.90748539483306)--(72.0,41.89)--(72.23020657997903,41.64267336912418)--(72.45156645019081,41.70982215163668)--(72.50556891204783,42.04336265280468)--(72.64346717087976,42.15653282912024)--(72.981134142517,42.14442712503687)--(73.09017784836331,42.348433549809194)--(72.89251460516694,42.62246780696532)--cycle;
\path[draw=ovblue,fill=ovwhite] (72,42.8) circle[radius=0.34mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovblue,inner sep=0pt,align=center] at (79.75,42.8) {Native};
\path[draw=ovblue,-{Stealth[length=1.2mm,width=.9mm]}] (86.9,42.8)--(95,42.8);
\path[draw=ovblue,fill=ovbluefill,rounded corners=0.8mm] (95.6,40.949999999999996) rectangle +(6,3.7);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (98.6,42.8) {p};
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (63.7,45.8)--(66.8,45.8)--(66.8,47.2)--(69.1,47.2);
\path[draw=ovorange,fill=ovwhite,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.7mm] (69.5,45.300000000000004) rectangle +(17,3.8);
\path[draw=ovorange,fill=ovorangefill] (72.91,47.2)--(73.15732663087581,47.430206579979036)--(73.09017784836333,47.651566450190806)--(72.75663734719532,47.70556891204784)--(72.64346717087976,47.84346717087976)--(72.65557287496313,48.181134142517)--(72.45156645019081,48.29017784836332)--(72.17753219303468,48.09251460516694)--(72.0,48.11)--(71.76979342002097,48.35732663087582)--(71.54843354980919,48.29017784836332)--(71.49443108795217,47.95663734719532)--(71.35653282912024,47.84346717087976)--(71.018865857483,47.85557287496313)--(70.90982215163667,47.651566450190806)--(71.10748539483306,47.37753219303468)--(71.09,47.2)--(70.84267336912419,46.96979342002097)--(70.90982215163667,46.7484335498092)--(71.24336265280468,46.69443108795217)--(71.35653282912024,46.55653282912024)--(71.34442712503687,46.218865857483)--(71.54843354980919,46.109822151636685)--(71.82246780696532,46.307485394833066)--(72.0,46.290000000000006)--(72.23020657997903,46.04267336912419)--(72.45156645019081,46.109822151636685)--(72.50556891204783,46.44336265280469)--(72.64346717087976,46.55653282912024)--(72.981134142517,46.544427125036876)--(73.09017784836331,46.7484335498092)--(72.89251460516694,47.022467806965324)--cycle;
\path[draw=ovorange,fill=ovwhite] (72,47.2) circle[radius=0.34mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovorange,inner sep=0pt,align=center] at (79.75,47.2) {Empty};
\path[draw=ovorange,dash pattern=on 1.3pt off 1.0pt,-{Stealth[length=1.2mm,width=.9mm]}] (86.9,47.2)--(95,47.2);
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.8mm] (95.6,45.35) rectangle +(6,3.7);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (98.6,47.2) {p};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (43,52) rectangle +(62,6.4);
\path[draw=ovink,fill=ovwhite,rounded corners=0.45mm] (45.7,53.75) rectangle +(4.2,2.9);
\path[draw=ovink,fill=ovwhite] (46.5,56.650000000000006)--(46.5,57.3)--(47.3,56.650000000000006);
\path[draw=ovmuted] (46.5,54.75)--(49,54.75);
\path[draw=ovmuted] (46.5,55.6)--(48.3,55.6);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (57.0,55.2) {Output\\scores};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (63.7,55.2)--(69.1,55.2);
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (69.5,53.300000000000004) rectangle +(17,3.8);
\path[draw=ovink,fill=ovgrayfill] (72.91,55.2)--(73.15732663087581,55.430206579979036)--(73.09017784836333,55.651566450190806)--(72.75663734719532,55.70556891204784)--(72.64346717087976,55.84346717087976)--(72.65557287496313,56.181134142517)--(72.45156645019081,56.29017784836332)--(72.17753219303468,56.09251460516694)--(72.0,56.11)--(71.76979342002097,56.35732663087582)--(71.54843354980919,56.29017784836332)--(71.49443108795217,55.95663734719532)--(71.35653282912024,55.84346717087976)--(71.018865857483,55.85557287496313)--(70.90982215163667,55.651566450190806)--(71.10748539483306,55.37753219303468)--(71.09,55.2)--(70.84267336912419,54.96979342002097)--(70.90982215163667,54.7484335498092)--(71.24336265280468,54.69443108795217)--(71.35653282912024,54.55653282912024)--(71.34442712503687,54.218865857483)--(71.54843354980919,54.109822151636685)--(71.82246780696532,54.307485394833066)--(72.0,54.290000000000006)--(72.23020657997903,54.04267336912419)--(72.45156645019081,54.109822151636685)--(72.50556891204783,54.44336265280469)--(72.64346717087976,54.55653282912024)--(72.981134142517,54.544427125036876)--(73.09017784836331,54.7484335498092)--(72.89251460516694,55.022467806965324)--cycle;
\path[draw=ovink,fill=ovwhite] (72,55.2) circle[radius=0.34mm];
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (79.75,55.2) {Output};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (86.9,55.2)--(95,55.2);
\path[draw=ovink,fill=ovwhite,rounded corners=0.8mm] (95.6,53.35) rectangle +(6,3.7);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (98.6,55.2) {p};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (114.5,10) rectangle +(42,19.5);
\node[font=\comicneue\fontsize{9.2}{10.12}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (116,12.700000000000001) {Predict answerability};
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovmuted,inner sep=0pt,align=left,anchor=west] at (116,16.65) {New SQuAD + RepLiQA};
\path[draw=ovblue,fill=ovbluefill,rounded corners=0.7mm] (116,22.3) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (117.8,24.1) {p};
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.7mm] (120.5,22.3) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (122.3,24.1) {p};
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (125,22.3) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (126.8,24.1) {p};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (128.9,24.1)--(130.2,24.1);
\path[draw=ovteal,fill=ovwhite,rounded corners=0.7mm] (130.7,21) rectangle +(12.8,6.2);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovteal,inner sep=0pt,align=center] at (137.1,24.1) {Against\\labels};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (144,24.1)--(145.1,24.1);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (150.6,24.1) {AUROC\\Brier};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (114.5,32) rectangle +(42,25.7);
\node[font=\comicneue\fontsize{9.2}{10.12}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (116,34.699999999999996) {Answer retention};
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovmuted,inner sep=0pt,align=left,anchor=west] at (116,38.349999999999994) {SQuAD dev \textperiodcentered{} per policy};
\path[draw=ovblue,fill=ovbluefill,rounded corners=0.7mm] (116,41.5) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (117.8,43.3) {p};
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=0.7mm] (120.5,41.5) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (122.3,43.3) {p};
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (125,41.5) rectangle +(3.6,3.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (126.8,43.3) {p};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (128.9,43.3)--(130.2,43.3);
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (130.7,40.2) rectangle +(12.8,6.2);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (137.1,43.300000000000004) {Own\\cutoff};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (137.1,46.8)--(137.1,48);
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (116,48.5) rectangle +(12.6,6.2);
\path[draw=ovink,fill=ovwhite] (124,54.7)--(125.2,55.7)--(125.2,54.7);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (122.3,51.6) {Same\\candidate};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (128.9,51.6)--(130.2,51.6);
\path[draw=ovink,fill=ovwhite,rounded corners=0.7mm] (130.7,48.5) rectangle +(12.8,6.2);
\node[font=\comicneue\fontsize{8.1}{8.91}\selectfont,text=ovink,inner sep=0pt,align=center] at (137.1,51.6) {Keep or\\abstain};
\path[draw=ovink,-{Stealth[length=1.2mm,width=.9mm]}] (144,51.6)--(145.1,51.6);
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (150.6,51.6) {Answer\\F1};
\end{tikzpicture}


==> figures/overview.tex <==
% Generated by scripts/build_overview_figure.py. Edit that shared layout.
% Real SQuAD fitting example 5ad005e077cf76001a68677e, passage summarized.
% Schematic only. No generated answer or measured outcome is depicted.
\definecolor{ovink}{HTML}{334155}
\definecolor{ovline}{HTML}{AAB4BF}
\definecolor{ovwhite}{HTML}{FFFFFF}
\definecolor{ovblue}{HTML}{2171B5}
\definecolor{ovbluefill}{HTML}{F0F6FB}
\definecolor{ovbluefold}{HTML}{D9E9F6}
\definecolor{ovorange}{HTML}{B86C2C}
\definecolor{ovorangefill}{HTML}{FCF5EE}
\definecolor{ovorangefold}{HTML}{F4E0CF}
\definecolor{ovteal}{HTML}{347C78}
\definecolor{ovtealfill}{HTML}{F0F7F5}
\definecolor{ovgrayfill}{HTML}{F6F8FA}
\definecolor{ovskin}{HTML}{F4C892}
\definecolor{ovhair}{HTML}{59616B}
\definecolor{ovrobot}{HTML}{FFF2C6}
\begin{tikzpicture}[x=1mm,y=-1mm,line width=.65pt,
  font=\comicneue,text=ovink,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (76,85);
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (0.2,0.2) rectangle +(75.6,19.6);
\path[draw=ovink,fill=ovink] (3.8,3.7) circle[radius=2.15mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (3.8,3.6999999999999997) {1};
\node[font=\comicneue\fontsize{10}{11.0}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (7.8,3.7) {One question};
\path[draw=ovink,fill=ovteal] (3.7,18.1)--(4,15.5)--(5.4,14.4)--(7.5,14.4)--(8.9,15.5)--(9.2,18.1)--cycle;
\path[draw=ovink,fill=ovskin] (6.5,11.5) circle[radius=2.3mm];
\path[draw=ovhair,fill=ovhair] (4.3,11.2)--(4.4,9.8)--(5.6,8.9)--(7.5,9.2)--(8.6,10.3)--(7.3,10.4)--(5.7,9.9)--cycle;
\path[draw=ovink,fill=ovink] (5.7,11.7) circle[radius=0.14mm];
\path[draw=ovink,fill=ovink] (7.3,11.7) circle[radius=0.14mm];
\path[draw=ovink] (5.8,12.7)--(6.5,13)--(7.2,12.7);
\path[draw=ovline,fill=ovgrayfill,rounded corners=1.5mm] (13,7) rectangle +(60,11.4);
\path[draw=ovline,fill=ovgrayfill] (13,11.4)--(10.4,12.7)--(13,14);
\path[draw=ovtealfill,fill=ovtealfill,rounded corners=0.6mm] (31,13.1) rectangle +(24,4);
\node[font=\comicneue\fontsize{9}{9.9}\selectfont,text=ovink,inner sep=0pt,align=center] at (43.0,12.7) {Who aligned the country with the\\\textbf{Western Bloc}?};
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (0.2,22.2) rectangle +(75.6,40.6);
\path[draw=ovink,fill=ovink] (3.8,25.7) circle[radius=2.15mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (3.8,25.7) {2};
\node[font=\comicneue\fontsize{10}{11.0}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (7.8,25.7) {Two training inputs};
\path[draw=ovblue,fill=ovbluefill,rounded corners=1.3mm] (3,29) rectangle +(33,27);
\node[font=\comicneue\fontsize{9.5}{10.450000000000001}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (19.5,32.1) {Native};
\path[draw=ovblue,fill=ovwhite] (5,35)--(32.4,35)--(34,36.6)--(34,48.2)--(5,48.2)--cycle;
\path[draw=ovblue,fill=ovbluefold] (32.4,35)--(32.4,36.6)--(34,36.6)--cycle;
\path[draw=ovorange,fill=ovorangefill,dash pattern=on 1.3pt off 1.0pt,rounded corners=1.3mm] (40,29) rectangle +(33,27);
\node[font=\comicneue\fontsize{9.5}{10.450000000000001}\selectfont\bfseries,text=ovorange,inner sep=0pt,align=center] at (56.5,32.1) {Empty};
\path[draw=ovorange,fill=ovwhite,dash pattern=on 1.3pt off 1.0pt] (42,35)--(69.4,35)--(71,36.6)--(71,48.2)--(42,48.2)--cycle;
\path[draw=ovorange,fill=ovorangefold] (69.4,35)--(69.4,36.6)--(71,36.6)--cycle;
\node[font=\comicneue\fontsize{8.7}{9.57}\selectfont,text=ovink,inner sep=0pt,align=center] at (19.5,37.35) {Sassou Nguesso};
\node[font=\comicneue\fontsize{8.5}{9.350000000000001}\selectfont,text=ovink,inner sep=0pt,align=center] at (19.5,40.6) {aligned with};
\path[draw=ovbluefold,fill=ovbluefold,rounded corners=0.6mm] (7.5,42.7) rectangle +(24,4.2);
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovblue,inner sep=0pt,align=center] at (19.5,44.800000000000004) {Eastern Bloc};
\node[font=\comicneue\fontsize{8.2}{9.02}\selectfont,text=ovink,inner sep=0pt,align=center] at (19.5,52.2) {Passage present,\\answer unsupported};
\node[font=\comicneue\fontsize{9}{9.9}\selectfont,text=ovorange,inner sep=0pt,align=center] at (56.5,41.6) {No passage};
\path[draw=ovorange,fill=ovwhite] (66.2,32.7) circle[radius=0.7mm];
\path[draw=ovorange,fill=ovwhite] (67.4,33.7) circle[radius=0.7mm];
\path[draw=ovorange] (66.5,32.2)--(71.2,29.9);
\path[draw=ovorange] (67.8,33.2)--(69.6,29.3);
\path[draw=ovorange,fill=ovorange] (68.3,31.6) circle[radius=0.22mm];
\node[font=\comicneue\fontsize{8.2}{9.02}\selectfont,text=ovink,inner sep=0pt,align=center] at (56.5,52.2) {Passage removed,\\label unchanged};
\path[draw=ovgrayfill,fill=ovgrayfill,rounded corners=1mm] (3,57.3) rectangle +(70,4.5);
\path[draw=ovink,fill=ovwhite] (5.1,58.55)--(8.7,58.55)--(10,59.55)--(8.7,60.55)--(5.1,60.55)--cycle;
\path[draw=ovink,fill=ovink] (8.7,59.55) circle[radius=0.2mm];
\node[font=\comicneue\fontsize{8.9}{9.790000000000001}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (40.5,59.55) {Both labels: unanswerable};
\path[draw=ovink,fill=ovwhite,rounded corners=1.8mm] (0.2,65.2) rectangle +(75.6,19.6);
\path[draw=ovink,fill=ovink] (3.8,68.7) circle[radius=2.15mm];
\node[font=\comicneue\fontsize{9}{9.9}\selectfont\bfseries,text=ovwhite,inner sep=0pt,align=center] at (3.8,68.7) {3};
\node[font=\comicneue\fontsize{10}{11.0}\selectfont\bfseries,text=ovink,inner sep=0pt,align=left,anchor=west] at (7.8,68.7) {At evaluation};
\path[draw=ovteal,fill=ovwhite] (6.3,72)--(9.819999999999999,72)--(10.7,72.88)--(10.7,76.8)--(6.3,76.8)--cycle;
\path[draw=ovteal,fill=ovtealfill] (9.819999999999999,72)--(9.819999999999999,72.88)--(10.7,72.88)--cycle;
\path[draw=ovteal] (7.1,73.8)--(9.9,73.8);
\path[draw=ovteal] (7.1,75)--(9.9,75);
\node[font=\comicneue\fontsize{8.6}{9.46}\selectfont,text=ovteal,inner sep=0pt,align=left,anchor=west] at (15.5,74.4) {New questions with passages};
\path[draw=ovline,fill=ovgrayfill] (8.5,80.7) circle[radius=1.9mm];
\node[font=\comicneue\fontsize{8.5}{9.350000000000001}\selectfont\bfseries,text=ovink,inner sep=0pt,align=center] at (8.5,80.7) {?};
\node[font=\comicneue\fontsize{8.9}{9.790000000000001}\selectfont,text=ovink,inner sep=0pt,align=left,anchor=west] at (15.5,80.69999999999999) {Can common calibration compensate\\for empty-negative training?};
\end{tikzpicture}

